The lattice of antichains of intervals: Dyck paths, level sets, and sweep dimension

The Clarke-Cormack-Burkowski lattice $\mathcal{E}_n$ is the lattice of antichains of intervals of the chain $\{0,1,\dots,n-1\}$, the algebraic structure underlying minimal-interval semantics, a query semantics used in information retrieval. We give an explicit, elementary anti-isomorphism between $\mathcal{E}_n$ minus its top element and the Stanley lattice of Dyck words of semilength $n+1$ (an anti-isomorphism whose existence is implicit in work of Ferrari and Munarini), under which the rank of an antichain is $\binom{n+1}{2}$ minus the area of the associated Dyck word. Hence the rank generating function of $\mathcal{E}_n\setminus\{\top\}$ is the reverse of the Carlitz-Riordan $q$-Catalan polynomial. Using a local limit theorem for the area of random-walk excursions, we confirm unconditionally an asymptotic formula of Tak\'acs: the size $\lambda_n$ of the largest level set of $\mathcal{E}_n$ satisfies $\lambda_n\sim\kappa\,4^{n+1}/(n+1)^3$, where $\kappa\approx1.0807$. Finally, for the antichains of intervals of an arbitrary finite poset $P$ we study the sweep dimension, the minimum number of linear orders needed to separate every interval from every element outside it. It equals the Dushnik-Miller dimension of the lattice of convex subsets of $P$, it is the least $k$ for which $P$ maps into $\mathbb{R}^k$ so that every interval is the preimage of an upper orthant, and it lies between $\max(2,w)$ and $2w$, where $w$ is the width of $P$, both bounds being tight. Antichains of intervals embed, preserving joins, into $k$-dimensional staircase regions.

==> Figures/E4-dyck.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \draw[line width=.4pt] (6.941,36.868) -- (7.223,42.019);
  \draw[line width=.4pt] (6.941,36.868) -- (16.536,42.019);
  \draw[line width=.4pt] (6.941,36.868) -- (2.566,42.019);
  \draw[line width=.4pt] (14.067,11.575) -- (11.739,16.443);
  \draw[line width=.4pt] (14.067,11.575) -- (16.395,16.443);
  \draw[line width=.4pt] (25.850,21.629) -- (25.778,26.779);
  \draw[line width=.4pt] (21.052,26.779) -- (25.710,31.684);
  \draw[line width=.4pt] (21.052,26.779) -- (16.395,31.684);
  \draw[line width=.4pt] (21.052,26.779) -- (30.366,31.684);
  \draw[line width=.4pt] (21.193,42.019) -- (11.880,47.206);
  \draw[line width=.4pt] (21.193,42.019) -- (21.758,47.206);
  \draw[line width=.4pt, dashed] (14.349,52.639) -- (14.349,57.788);
  \draw[line width=.4pt] (16.395,6.671) -- (14.067,11.575);
  \draw[line width=.4pt] (16.395,6.671) -- (18.724,11.575);
  \draw[line width=.4pt] (21.052,21.629) -- (21.052,26.779);
  \draw[line width=.4pt] (21.052,21.629) -- (16.395,26.779);
  \draw[line width=.4pt] (21.052,21.629) -- (25.778,26.779);
  \draw[line width=.4pt] (11.739,16.443) -- (6.941,21.629);
  \draw[line width=.4pt] (11.739,16.443) -- (11.739,21.629);
  \draw[line width=.4pt] (11.880,42.019) -- (6.941,47.206);
  \draw[line width=.4pt] (11.880,42.019) -- (21.758,47.206);
  \draw[line width=.4pt] (16.395,36.868) -- (16.536,42.019);
  \draw[line width=.4pt] (21.052,31.684) -- (16.395,36.868);
  \draw[line width=.4pt] (21.052,31.684) -- (25.850,36.868);
  \draw[line width=.4pt] (25.710,31.684) -- (30.648,36.868);
  \draw[line width=.4pt] (25.710,31.684) -- (21.193,36.868);
  \draw[line width=.4pt] (25.850,42.019) -- (16.819,47.206);
  \draw[line width=.4pt] (25.850,42.019) -- (21.758,47.206);
  \draw[line width=.4pt] (16.395,31.684) -- (6.941,36.868);
  \draw[line width=.4pt] (16.395,31.684) -- (21.193,36.868);
  \draw[line width=.4pt] (16.395,31.684) -- (25.850,36.868);
  \draw[line width=.4pt] (16.395,31.684) -- (11.598,36.868);
  \draw[line width=.4pt] (11.739,31.684) -- (6.941,36.868);
  \draw[line width=.4pt] (11.739,31.684) -- (16.395,36.868);
  \draw[line width=.4pt] (30.648,36.868) -- (25.850,42.019);
  \draw[line width=.4pt] (7.223,42.019) -- (6.941,47.206);
  \draw[line width=.4pt] (7.223,42.019) -- (16.819,47.206);
  \draw[line width=.4pt] (6.941,21.629) -- (7.011,26.779);
  \draw[line width=.4pt] (11.880,47.206) -- (14.349,52.639);
  \draw[line width=.4pt] (21.193,36.868) -- (11.880,42.019);
  \draw[line width=.4pt] (21.193,36.868) -- (25.850,42.019);
  \draw[line width=.4pt] (21.193,36.868) -- (7.223,42.019);
  \draw[line width=.4pt] (25.850,36.868) -- (21.193,42.019);
  \draw[line width=.4pt] (25.850,36.868) -- (25.850,42.019);
  \draw[line width=.4pt] (25.850,36.868) -- (16.536,42.019);
  \draw[line width=.4pt] (11.598,36.868) -- (21.193,42.019);
  \draw[line width=.4pt] (11.598,36.868) -- (11.880,42.019);
  \draw[line width=.4pt] (11.598,36.868) -- (2.566,42.019);
  \draw[line width=.4pt] (16.395,21.629) -- (21.052,26.779);
  \draw[line width=.4pt] (16.395,21.629) -- (11.739,26.779);
  \draw[line width=.4pt] (30.366,31.684) -- (30.648,36.868);
  \draw[line width=.4pt] (30.366,31.684) -- (25.850,36.868);
  \draw[line width=.4pt] (21.052,16.443) -- (25.850,21.629);
  \draw[line width=.4pt] (21.052,16.443) -- (21.052,21.629);
  \draw[line width=.4pt] (11.739,26.779) -- (16.395,31.684);
  \draw[line width=.4pt] (11.739,26.779) -- (2.425,31.684);
  \draw[line width=.4pt] (11.739,26.779) -- (7.082,31.684);
  \draw[line width=.4pt] (11.739,21.629) -- (11.739,26.779);
  \draw[line width=.4pt] (11.739,21.629) -- (16.395,26.779);
  \draw[line width=.4pt] (11.739,21.629) -- (7.011,26.779);
  \draw[line width=.4pt] (6.941,47.206) -- (14.349,52.639);
  \draw[line width=.4pt] (16.536,42.019) -- (11.880,47.206);
  \draw[line width=.4pt] (16.536,42.019) -- (16.819,47.206);
  \draw[line width=.4pt] (16.819,47.206) -- (14.349,52.639);
  \draw[line width=.4pt] (16.395,26.779) -- (21.052,31.684);
  \draw[line width=.4pt] (16.395,26.779) -- (16.395,31.684);
  \draw[line width=.4pt] (16.395,26.779) -- (11.739,31.684);
  \draw[line width=.4pt] (16.395,1.485) -- (16.395,6.671);
  \draw[line width=.4pt] (2.425,31.684) -- (6.941,36.868);
  \draw[line width=.4pt] (2.425,31.684) -- (2.143,36.868);
  \draw[line width=.4pt] (18.724,11.575) -- (21.052,16.443);
  \draw[line width=.4pt] (18.724,11.575) -- (16.395,16.443);
  \draw[line width=.4pt] (7.082,31.684) -- (11.598,36.868);
  \draw[line width=.4pt] (7.082,31.684) -- (2.143,36.868);
  \draw[line width=.4pt] (2.143,36.868) -- (2.566,42.019);
  \draw[line width=.4pt] (21.758,47.206) -- (14.349,52.639);
  \draw[line width=.4pt] (7.011,26.779) -- (11.739,31.684);
  \draw[line width=.4pt] (7.011,26.779) -- (2.425,31.684);
  \draw[line width=.4pt] (16.395,16.443) -- (21.052,21.629);
  \draw[line width=.4pt] (16.395,16.443) -- (16.395,21.629);
  \draw[line width=.4pt] (16.395,16.443) -- (11.739,21.629);
  \draw[line width=.4pt] (25.778,26.779) -- (21.052,31.684);
  \draw[line width=.4pt] (25.778,26.779) -- (30.366,31.684);
  \draw[line width=.4pt] (2.566,42.019) -- (11.880,47.206);
  \draw[line width=.4pt] (2.566,42.019) -- (6.941,47.206);
  \draw[fill=white, line width=.4pt] (4.939,36.233) rectangle (8.943,37.503);
  \draw[gray!60, line width=.3pt] (5.059,36.353) -- (8.823,36.353);
  \draw[line width=.7pt] (5.059,36.353) -- (5.435,36.559) -- (5.812,36.353) -- (6.188,36.559) -- (6.564,36.765) -- (6.941,36.559) -- (7.317,36.765) -- (7.694,36.559) -- (8.070,36.765) -- (8.446,36.559) -- (8.823,36.353);
  \fill (5.059,36.353) circle (.045);
  \fill (5.435,36.559) circle (.045);
  \fill (5.812,36.353) circle (.045);
  \fill (6.188,36.559) circle (.045);
  \fill (6.564,36.765) circle (.045);
  \fill (6.941,36.559) circle (.045);
  \fill (7.317,36.765) circle (.045);
  \fill (7.694,36.559) circle (.045);
  \fill (8.070,36.765) circle (.045);
  \fill (8.446,36.559) circle (.045);
  \fill (8.823,36.353) circle (.045);
  \draw[fill=white, line width=.4pt] (12.065,10.940) rectangle (16.069,12.210);
  \draw[gray!60, line width=.3pt] (12.185,11.060) -- (15.949,11.060);
  \draw[line width=.7pt] (12.185,11.060) -- (12.561,11.266) -- (12.938,11.472) -- (13.314,11.678) -- (13.691,11.472) -- (14.067,11.678) -- (14.443,11.884) -- (14.820,11.678) -- (15.196,11.472) -- (15.573,11.266) -- (15.949,11.060);
  \fill (12.185,11.060) circle (.045);
  \fill (12.561,11.266) circle (.045);
  \fill (12.938,11.472) circle (.045);
  \fill (13.314,11.678) circle (.045);
  \fill (13.691,11.472) circle (.045);
  \fill (14.067,11.678) circle (.045);
  \fill (14.443,11.884) circle (.045);
  \fill (14.820,11.678) circle (.045);
  \fill (15.196,11.472) circle (.045);
  \fill (15.573,11.266) circle (.045);
  \fill (15.949,11.060) circle (.045);
  \draw[fill=white, line width=.4pt] (23.706,20.853) rectangle (27.993,22.405);
  \draw[fill=white, line width=.4pt] (23.796,20.943) rectangle (27.903,22.315);
  \draw[gray!60, line width=.3pt] (23.916,21.063) -- (27.783,21.063);
  \draw[line width=.7pt] (23.916,21.063) -- (24.303,21.289) -- (24.690,21.516) -- (25.076,21.742) -- (25.463,21.969) -- (25.850,21.742) -- (26.236,21.516) -- (26.623,21.289) -- (27.009,21.063) -- (27.396,21.289) -- (27.783,21.063);
  \fill (23.916,21.063) circle (.045);
  \fill (24.303,21.289) circle (.045);
  \fill (24.690,21.516) circle (.045);
  \fill (25.076,21.742) circle (.045);
  \fill (25.463,21.969) circle (.045);
  \fill (25.850,21.742) circle (.045);
  \fill (26.236,21.516) circle (.045);
  \fill (26.623,21.289) circle (.045);
  \fill (27.009,21.063) circle (.045);
  \fill (27.396,21.289) circle (.045);
  \fill (27.783,21.063) circle (.045);
  \draw[fill=white, line width=.4pt] (19.050,26.144) rectangle (23.054,27.414);
  \draw[gray!60, line width=.3pt] (19.170,26.264) -- (22.934,26.264);
  \draw[line width=.7pt] (19.170,26.264) -- (19.546,26.470) -- (19.923,26.676) -- (20.299,26.882) -- (20.676,26.676) -- (21.052,26.470) -- (21.428,26.676) -- (21.805,26.470) -- (22.181,26.676) -- (22.558,26.470) -- (22.934,26.264);
  \fill (19.170,26.264) circle (.045);
  \fill (19.546,26.470) circle (.045);
  \fill (19.923,26.676) circle (.045);
  \fill (20.299,26.882) circle (.045);
  \fill (20.676,26.676) circle (.045);
  \fill (21.052,26.470) circle (.045);
  \fill (21.428,26.676) circle (.045);
  \fill (21.805,26.470) circle (.045);
  \fill (22.181,26.676) circle (.045);
  \fill (22.558,26.470) circle (.045);
  \fill (22.934,26.264) circle (.045);
  \draw[fill=white, line width=.4pt] (19.191,41.384) rectangle (23.195,42.654);
  \draw[gray!60, line width=.3pt] (19.311,41.504) -- (23.075,41.504);
  \draw[line width=.7pt] (19.311,41.504) -- (19.688,41.710) -- (20.064,41.916) -- (20.440,41.710) -- (20.817,41.504) -- (21.193,41.710) -- (21.570,41.916) -- (21.946,41.710) -- (22.322,41.504) -- (22.699,41.710) -- (23.075,41.504);
  \fill (19.311,41.504) circle (.045);
  \fill (19.688,41.710) circle (.045);
  \fill (20.064,41.916) circle (.045);
  \fill (20.440,41.710) circle (.045);
  \fill (20.817,41.504) circle (.045);
  \fill (21.193,41.710) circle (.045);
  \fill (21.570,41.916) circle (.045);
  \fill (21.946,41.710) circle (.045);
  \fill (22.322,41.504) circle (.045);
  \fill (22.699,41.710) circle (.045);
  \fill (23.075,41.504) circle (.045);
  \draw[fill=white, line width=.4pt] (12.206,51.863) rectangle (16.492,53.415);
  \draw[fill=white, line width=.4pt] (12.296,51.953) rectangle (16.402,53.325);
  \draw[gray!60, line width=.3pt] (12.416,52.073) -- (16.282,52.073);
  \draw[line width=.7pt] (12.416,52.073) -- (12.803,52.299) -- (13.189,52.073) -- (13.576,52.299) -- (13.963,52.073) -- (14.349,52.299) -- (14.736,52.073) -- (15.122,52.299) -- (15.509,52.073) -- (15.896,52.299) -- (16.282,52.073);
  \fill (12.416,52.073) circle (.045);
  \fill (12.803,52.299) circle (.045);
  \fill (13.189,52.073) circle (.045);
  \fill (13.576,52.299) circle (.045);
  \fill (13.963,52.073) circle (.045);
  \fill (14.349,52.299) circle (.045);
  \fill (14.736,52.073) circle (.045);
  \fill (15.122,52.299) circle (.045);
  \fill (15.509,52.073) circle (.045);
  \fill (15.896,52.299) circle (.045);
  \fill (16.282,52.073) circle (.045);
  \draw[fill=white, line width=.4pt] (14.393,6.036) rectangle (18.397,7.306);
  \draw[gray!60, line width=.3pt] (14.513,6.156) -- (18.277,6.156);
  \draw[line width=.7pt] (14.513,6.156) -- (14.890,6.362) -- (15.266,6.568) -- (15.643,6.774) -- (16.019,6.980) -- (16.395,6.774) -- (16.772,6.980) -- (17.148,6.774) -- (17.525,6.568) -- (17.901,6.362) -- (18.277,6.156);
  \fill (14.513,6.156) circle (.045);
  \fill (14.890,6.362) circle (.045);
  \fill (15.266,6.568) circle (.045);
  \fill (15.643,6.774) circle (.045);
  \fill (16.019,6.980) circle (.045);
  \fill (16.395,6.774) circle (.045);
  \fill (16.772,6.980) circle (.045);
  \fill (17.148,6.774) circle (.045);
  \fill (17.525,6.568) circle (.045);
  \fill (17.901,6.362) circle (.045);
  \fill (18.277,6.156) circle (.045);
  \draw[fill=white, line width=.4pt] (19.050,20.994) rectangle (23.054,22.264);
  \draw[gray!60, line width=.3pt] (19.170,21.114) -- (22.934,21.114);
  \draw[line width=.7pt] (19.170,21.114) -- (19.546,21.320) -- (19.923,21.526) -- (20.299,21.732) -- (20.676,21.526) -- (21.052,21.732) -- (21.428,21.526) -- (21.805,21.320) -- (22.181,21.526) -- (22.558,21.320) -- (22.934,21.114);
  \fill (19.170,21.114) circle (.045);
  \fill (19.546,21.320) circle (.045);
  \fill (19.923,21.526) circle (.045);
  \fill (20.299,21.732) circle (.045);
  \fill (20.676,21.526) circle (.045);
  \fill (21.052,21.732) circle (.045);
  \fill (21.428,21.526) circle (.045);
  \fill (21.805,21.320) circle (.045);
  \fill (22.181,21.526) circle (.045);
  \fill (22.558,21.320) circle (.045);
  \fill (22.934,21.114) circle (.045);
  \draw[fill=white, line width=.4pt] (9.737,15.808) rectangle (13.741,17.078);
  \draw[gray!60, line width=.3pt] (9.857,15.928) -- (13.621,15.928);
  \draw[line width=.7pt] (9.857,15.928) -- (10.233,16.134) -- (10.609,16.340) -- (10.986,16.134) -- (11.362,16.340) -- (11.739,16.546) -- (12.115,16.752) -- (12.491,16.546) -- (12.868,16.340) -- (13.244,16.134) -- (13.621,15.928);
  \fill (9.857,15.928) circle (.045);
  \fill (10.233,16.134) circle (.045);
  \fill (10.609,16.340) circle (.045);
  \fill (10.986,16.134) circle (.045);
  \fill (11.362,16.340) circle (.045);
  \fill (11.739,16.546) circle (.045);
  \fill (12.115,16.752) circle (.045);
  \fill (12.491,16.546) circle (.045);
  \fill (12.868,16.340) circle (.045);
  \fill (13.244,16.134) circle (.045);
  \fill (13.621,15.928) circle (.045);
  \draw[fill=white, line width=.4pt] (9.878,41.384) rectangle (13.882,42.654);
  \draw[gray!60, line width=.3pt] (9.998,41.504) -- (13.762,41.504);
  \draw[line width=.7pt] (9.998,41.504) -- (10.374,41.710) -- (10.751,41.916) -- (11.127,41.710) -- (11.503,41.504) -- (11.880,41.710) -- (12.256,41.504) -- (12.633,41.710) -- (13.009,41.916) -- (13.385,41.710) -- (13.762,41.504);
  \fill (9.998,41.504) circle (.045);
  \fill (10.374,41.710) circle (.045);
  \fill (10.751,41.916) circle (.045);
  \fill (11.127,41.710) circle (.045);
  \fill (11.503,41.504) circle (.045);
  \fill (11.880,41.710) circle (.045);
  \fill (12.256,41.504) circle (.045);
  \fill (12.633,41.710) circle (.045);
  \fill (13.009,41.916) circle (.045);
  \fill (13.385,41.710) circle (.045);
  \fill (13.762,41.504) circle (.045);
  \draw[fill=white, line width=.4pt] (14.252,36.092) rectangle (18.539,37.644);
  \draw[fill=white, line width=.4pt] (14.342,36.182) rectangle (18.449,37.554);
  \draw[gray!60, line width=.3pt] (14.462,36.302) -- (18.329,36.302);
  \draw[line width=.7pt] (14.462,36.302) -- (14.849,36.528) -- (15.236,36.302) -- (15.622,36.528) -- (16.009,36.755) -- (16.395,36.981) -- (16.782,36.755) -- (17.169,36.528) -- (17.555,36.302) -- (17.942,36.528) -- (18.329,36.302);
  \fill (14.462,36.302) circle (.045);
  \fill (14.849,36.528) circle (.045);
  \fill (15.236,36.302) circle (.045);
  \fill (15.622,36.528) circle (.045);
  \fill (16.009,36.755) circle (.045);
  \fill (16.395,36.981) circle (.045);
  \fill (16.782,36.755) circle (.045);
  \fill (17.169,36.528) circle (.045);
  \fill (17.555,36.302) circle (.045);
  \fill (17.942,36.528) circle (.045);
  \fill (18.329,36.302) circle (.045);
  \draw[fill=white, line width=.4pt] (19.050,31.049) rectangle (23.054,32.319);
  \draw[gray!60, line width=.3pt] (19.170,31.169) -- (22.934,31.169);
  \draw[line width=.7pt] (19.170,31.169) -- (19.546,31.375) -- (19.923,31.581) -- (20.299,31.375) -- (20.676,31.581) -- (21.052,31.787) -- (21.428,31.581) -- (21.805,31.375) -- (22.181,31.169) -- (22.558,31.375) -- (22.934,31.169);
  \fill (19.170,31.169) circle (.045);
  \fill (19.546,31.375) circle (.045);
  \fill (19.923,31.581) circle (.045);
  \fill (20.299,31.375) circle (.045);
  \fill (20.676,31.581) circle (.045);
  \fill (21.052,31.787) circle (.045);
  \fill (21.428,31.581) circle (.045);
  \fill (21.805,31.375) circle (.045);
  \fill (22.181,31.169) circle (.045);
  \fill (22.558,31.375) circle (.045);
  \fill (22.934,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (23.708,31.049) rectangle (27.712,32.319);
  \draw[gray!60, line width=.3pt] (23.828,31.169) -- (27.592,31.169);
  \draw[line width=.7pt] (23.828,31.169) -- (24.204,31.375) -- (24.581,31.581) -- (24.957,31.787) -- (25.333,31.581) -- (25.710,31.375) -- (26.086,31.169) -- (26.463,31.375) -- (26.839,31.581) -- (27.216,31.375) -- (27.592,31.169);
  \fill (23.828,31.169) circle (.045);
  \fill (24.204,31.375) circle (.045);
  \fill (24.581,31.581) circle (.045);
  \fill (24.957,31.787) circle (.045);
  \fill (25.333,31.581) circle (.045);
  \fill (25.710,31.375) circle (.045);
  \fill (26.086,31.169) circle (.045);
  \fill (26.463,31.375) circle (.045);
  \fill (26.839,31.581) circle (.045);
  \fill (27.216,31.375) circle (.045);
  \fill (27.592,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (23.848,41.384) rectangle (27.852,42.654);
  \draw[gray!60, line width=.3pt] (23.968,41.504) -- (27.732,41.504);
  \draw[line width=.7pt] (23.968,41.504) -- (24.344,41.710) -- (24.720,41.916) -- (25.097,41.710) -- (25.473,41.916) -- (25.850,41.710) -- (26.226,41.504) -- (26.602,41.710) -- (26.979,41.504) -- (27.355,41.710) -- (27.732,41.504);
  \fill (23.968,41.504) circle (.045);
  \fill (24.344,41.710) circle (.045);
  \fill (24.720,41.916) circle (.045);
  \fill (25.097,41.710) circle (.045);
  \fill (25.473,41.916) circle (.045);
  \fill (25.850,41.710) circle (.045);
  \fill (26.226,41.504) circle (.045);
  \fill (26.602,41.710) circle (.045);
  \fill (26.979,41.504) circle (.045);
  \fill (27.355,41.710) circle (.045);
  \fill (27.732,41.504) circle (.045);
  \draw[fill=white, line width=.4pt] (14.393,31.049) rectangle (18.397,32.319);
  \draw[gray!60, line width=.3pt] (14.513,31.169) -- (18.277,31.169);
  \draw[line width=.7pt] (14.513,31.169) -- (14.890,31.375) -- (15.266,31.581) -- (15.643,31.375) -- (16.019,31.581) -- (16.395,31.375) -- (16.772,31.581) -- (17.148,31.375) -- (17.525,31.581) -- (17.901,31.375) -- (18.277,31.169);
  \fill (14.513,31.169) circle (.045);
  \fill (14.890,31.375) circle (.045);
  \fill (15.266,31.581) circle (.045);
  \fill (15.643,31.375) circle (.045);
  \fill (16.019,31.581) circle (.045);
  \fill (16.395,31.375) circle (.045);
  \fill (16.772,31.581) circle (.045);
  \fill (17.148,31.375) circle (.045);
  \fill (17.525,31.581) circle (.045);
  \fill (17.901,31.375) circle (.045);
  \fill (18.277,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (9.737,31.049) rectangle (13.741,32.319);
  \draw[gray!60, line width=.3pt] (9.857,31.169) -- (13.621,31.169);
  \draw[line width=.7pt] (9.857,31.169) -- (10.233,31.375) -- (10.609,31.169) -- (10.986,31.375) -- (11.362,31.581) -- (11.739,31.787) -- (12.115,31.581) -- (12.491,31.375) -- (12.868,31.581) -- (13.244,31.375) -- (13.621,31.169);
  \fill (9.857,31.169) circle (.045);
  \fill (10.233,31.375) circle (.045);
  \fill (10.609,31.169) circle (.045);
  \fill (10.986,31.375) circle (.045);
  \fill (11.362,31.581) circle (.045);
  \fill (11.739,31.787) circle (.045);
  \fill (12.115,31.581) circle (.045);
  \fill (12.491,31.375) circle (.045);
  \fill (12.868,31.581) circle (.045);
  \fill (13.244,31.375) circle (.045);
  \fill (13.621,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (28.505,36.092) rectangle (32.791,37.644);
  \draw[fill=white, line width=.4pt] (28.595,36.182) rectangle (32.701,37.554);
  \draw[gray!60, line width=.3pt] (28.715,36.302) -- (32.581,36.302);
  \draw[line width=.7pt] (28.715,36.302) -- (29.101,36.528) -- (29.488,36.755) -- (29.874,36.981) -- (30.261,36.755) -- (30.648,36.528) -- (31.034,36.302) -- (31.421,36.528) -- (31.808,36.302) -- (32.194,36.528) -- (32.581,36.302);
  \fill (28.715,36.302) circle (.045);
  \fill (29.101,36.528) circle (.045);
  \fill (29.488,36.755) circle (.045);
  \fill (29.874,36.981) circle (.045);
  \fill (30.261,36.755) circle (.045);
  \fill (30.648,36.528) circle (.045);
  \fill (31.034,36.302) circle (.045);
  \fill (31.421,36.528) circle (.045);
  \fill (31.808,36.302) circle (.045);
  \fill (32.194,36.528) circle (.045);
  \fill (32.581,36.302) circle (.045);
  \draw[fill=white, line width=.4pt] (5.221,41.384) rectangle (9.225,42.654);
  \draw[gray!60, line width=.3pt] (5.341,41.504) -- (9.105,41.504);
  \draw[line width=.7pt] (5.341,41.504) -- (5.718,41.710) -- (6.094,41.504) -- (6.470,41.710) -- (6.847,41.916) -- (7.223,41.710) -- (7.600,41.504) -- (7.976,41.710) -- (8.352,41.916) -- (8.729,41.710) -- (9.105,41.504);
  \fill (5.341,41.504) circle (.045);
  \fill (5.718,41.710) circle (.045);
  \fill (6.094,41.504) circle (.045);
  \fill (6.470,41.710) circle (.045);
  \fill (6.847,41.916) circle (.045);
  \fill (7.223,41.710) circle (.045);
  \fill (7.600,41.504) circle (.045);
  \fill (7.976,41.710) circle (.045);
  \fill (8.352,41.916) circle (.045);
  \fill (8.729,41.710) circle (.045);
  \fill (9.105,41.504) circle (.045);
  \draw[fill=white, line width=.4pt] (4.798,20.853) rectangle (9.084,22.405);
  \draw[fill=white, line width=.4pt] (4.888,20.943) rectangle (8.994,22.315);
  \draw[gray!60, line width=.3pt] (5.008,21.063) -- (8.874,21.063);
  \draw[line width=.7pt] (5.008,21.063) -- (5.394,21.289) -- (5.781,21.063) -- (6.168,21.289) -- (6.554,21.516) -- (6.941,21.742) -- (7.327,21.969) -- (7.714,21.742) -- (8.101,21.516) -- (8.487,21.289) -- (8.874,21.063);
  \fill (5.008,21.063) circle (.045);
  \fill (5.394,21.289) circle (.045);
  \fill (5.781,21.063) circle (.045);
  \fill (6.168,21.289) circle (.045);
  \fill (6.554,21.516) circle (.045);
  \fill (6.941,21.742) circle (.045);
  \fill (7.327,21.969) circle (.045);
  \fill (7.714,21.742) circle (.045);
  \fill (8.101,21.516) circle (.045);
  \fill (8.487,21.289) circle (.045);
  \fill (8.874,21.063) circle (.045);
  \draw[fill=white, line width=.4pt] (9.737,46.430) rectangle (14.023,47.982);
  \draw[fill=white, line width=.4pt] (9.827,46.520) rectangle (13.933,47.892);
  \draw[gray!60, line width=.3pt] (9.947,46.640) -- (13.813,46.640);
  \draw[line width=.7pt] (9.947,46.640) -- (10.333,46.866) -- (10.720,46.640) -- (11.107,46.866) -- (11.493,46.640) -- (11.880,46.866) -- (12.266,47.093) -- (12.653,46.866) -- (13.040,46.640) -- (13.426,46.866) -- (13.813,46.640);
  \fill (9.947,46.640) circle (.045);
  \fill (10.333,46.866) circle (.045);
  \fill (10.720,46.640) circle (.045);
  \fill (11.107,46.866) circle (.045);
  \fill (11.493,46.640) circle (.045);
  \fill (11.880,46.866) circle (.045);
  \fill (12.266,47.093) circle (.045);
  \fill (12.653,46.866) circle (.045);
  \fill (13.040,46.640) circle (.045);
  \fill (13.426,46.866) circle (.045);
  \fill (13.813,46.640) circle (.045);
  \draw[fill=white, line width=.4pt] (19.191,36.233) rectangle (23.195,37.503);
  \draw[gray!60, line width=.3pt] (19.311,36.353) -- (23.075,36.353);
  \draw[line width=.7pt] (19.311,36.353) -- (19.688,36.559) -- (20.064,36.765) -- (20.440,36.559) -- (20.817,36.765) -- (21.193,36.559) -- (21.570,36.353) -- (21.946,36.559) -- (22.322,36.765) -- (22.699,36.559) -- (23.075,36.353);
  \fill (19.311,36.353) circle (.045);
  \fill (19.688,36.559) circle (.045);
  \fill (20.064,36.765) circle (.045);
  \fill (20.440,36.559) circle (.045);
  \fill (20.817,36.765) circle (.045);
  \fill (21.193,36.559) circle (.045);
  \fill (21.570,36.353) circle (.045);
  \fill (21.946,36.559) circle (.045);
  \fill (22.322,36.765) circle (.045);
  \fill (22.699,36.559) circle (.045);
  \fill (23.075,36.353) circle (.045);
  \draw[fill=white, line width=.4pt] (23.848,36.233) rectangle (27.852,37.503);
  \draw[gray!60, line width=.3pt] (23.968,36.353) -- (27.732,36.353);
  \draw[line width=.7pt] (23.968,36.353) -- (24.344,36.559) -- (24.720,36.765) -- (25.097,36.559) -- (25.473,36.765) -- (25.850,36.559) -- (26.226,36.765) -- (26.602,36.559) -- (26.979,36.353) -- (27.355,36.559) -- (27.732,36.353);
  \fill (23.968,36.353) circle (.045);
  \fill (24.344,36.559) circle (.045);
  \fill (24.720,36.765) circle (.045);
  \fill (25.097,36.559) circle (.045);
  \fill (25.473,36.765) circle (.045);
  \fill (25.850,36.559) circle (.045);
  \fill (26.226,36.765) circle (.045);
  \fill (26.602,36.559) circle (.045);
  \fill (26.979,36.353) circle (.045);
  \fill (27.355,36.559) circle (.045);
  \fill (27.732,36.353) circle (.045);
  \draw[fill=white, line width=.4pt] (9.596,36.233) rectangle (13.600,37.503);
  \draw[gray!60, line width=.3pt] (9.716,36.353) -- (13.480,36.353);
  \draw[line width=.7pt] (9.716,36.353) -- (10.092,36.559) -- (10.468,36.765) -- (10.845,36.559) -- (11.221,36.353) -- (11.598,36.559) -- (11.974,36.765) -- (12.350,36.559) -- (12.727,36.765) -- (13.103,36.559) -- (13.480,36.353);
  \fill (9.716,36.353) circle (.045);
  \fill (10.092,36.559) circle (.045);
  \fill (10.468,36.765) circle (.045);
  \fill (10.845,36.559) circle (.045);
  \fill (11.221,36.353) circle (.045);
  \fill (11.598,36.559) circle (.045);
  \fill (11.974,36.765) circle (.045);
  \fill (12.350,36.559) circle (.045);
  \fill (12.727,36.765) circle (.045);
  \fill (13.103,36.559) circle (.045);
  \fill (13.480,36.353) circle (.045);
  \draw[fill=white, line width=.4pt] (14.393,20.994) rectangle (18.397,22.264);
  \draw[gray!60, line width=.3pt] (14.513,21.114) -- (18.277,21.114);
  \draw[line width=.7pt] (14.513,21.114) -- (14.890,21.320) -- (15.266,21.526) -- (15.643,21.732) -- (16.019,21.526) -- (16.395,21.320) -- (16.772,21.526) -- (17.148,21.732) -- (17.525,21.526) -- (17.901,21.320) -- (18.277,21.114);
  \fill (14.513,21.114) circle (.045);
  \fill (14.890,21.320) circle (.045);
  \fill (15.266,21.526) circle (.045);
  \fill (15.643,21.732) circle (.045);
  \fill (16.019,21.526) circle (.045);
  \fill (16.395,21.320) circle (.045);
  \fill (16.772,21.526) circle (.045);
  \fill (17.148,21.732) circle (.045);
  \fill (17.525,21.526) circle (.045);
  \fill (17.901,21.320) circle (.045);
  \fill (18.277,21.114) circle (.045);
  \draw[fill=white, line width=.4pt] (28.364,31.049) rectangle (32.368,32.319);
  \draw[gray!60, line width=.3pt] (28.484,31.169) -- (32.248,31.169);
  \draw[line width=.7pt] (28.484,31.169) -- (28.860,31.375) -- (29.236,31.581) -- (29.613,31.787) -- (29.989,31.581) -- (30.366,31.375) -- (30.742,31.581) -- (31.119,31.375) -- (31.495,31.169) -- (31.871,31.375) -- (32.248,31.169);
  \fill (28.484,31.169) circle (.045);
  \fill (28.860,31.375) circle (.045);
  \fill (29.236,31.581) circle (.045);
  \fill (29.613,31.787) circle (.045);
  \fill (29.989,31.581) circle (.045);
  \fill (30.366,31.375) circle (.045);
  \fill (30.742,31.581) circle (.045);
  \fill (31.119,31.375) circle (.045);
  \fill (31.495,31.169) circle (.045);
  \fill (31.871,31.375) circle (.045);
  \fill (32.248,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (19.050,15.808) rectangle (23.054,17.078);
  \draw[gray!60, line width=.3pt] (19.170,15.928) -- (22.934,15.928);
  \draw[line width=.7pt] (19.170,15.928) -- (19.546,16.134) -- (19.923,16.340) -- (20.299,16.546) -- (20.676,16.752) -- (21.052,16.546) -- (21.428,16.340) -- (21.805,16.134) -- (22.181,16.340) -- (22.558,16.134) -- (22.934,15.928);
  \fill (19.170,15.928) circle (.045);
  \fill (19.546,16.134) circle (.045);
  \fill (19.923,16.340) circle (.045);
  \fill (20.299,16.546) circle (.045);
  \fill (20.676,16.752) circle (.045);
  \fill (21.052,16.546) circle (.045);
  \fill (21.428,16.340) circle (.045);
  \fill (21.805,16.134) circle (.045);
  \fill (22.181,16.340) circle (.045);
  \fill (22.558,16.134) circle (.045);
  \fill (22.934,15.928) circle (.045);
  \draw[fill=white, line width=.4pt] (9.737,26.144) rectangle (13.741,27.414);
  \draw[gray!60, line width=.3pt] (9.857,26.264) -- (13.621,26.264);
  \draw[line width=.7pt] (9.857,26.264) -- (10.233,26.470) -- (10.609,26.676) -- (10.986,26.470) -- (11.362,26.676) -- (11.739,26.470) -- (12.115,26.676) -- (12.491,26.882) -- (12.868,26.676) -- (13.244,26.470) -- (13.621,26.264);
  \fill (9.857,26.264) circle (.045);
  \fill (10.233,26.470) circle (.045);
  \fill (10.609,26.676) circle (.045);
  \fill (10.986,26.470) circle (.045);
  \fill (11.362,26.676) circle (.045);
  \fill (11.739,26.470) circle (.045);
  \fill (12.115,26.676) circle (.045);
  \fill (12.491,26.882) circle (.045);
  \fill (12.868,26.676) circle (.045);
  \fill (13.244,26.470) circle (.045);
  \fill (13.621,26.264) circle (.045);
  \draw[fill=white, line width=.4pt] (9.737,20.994) rectangle (13.741,22.264);
  \draw[gray!60, line width=.3pt] (9.857,21.114) -- (13.621,21.114);
  \draw[line width=.7pt] (9.857,21.114) -- (10.233,21.320) -- (10.609,21.526) -- (10.986,21.320) -- (11.362,21.526) -- (11.739,21.732) -- (12.115,21.526) -- (12.491,21.732) -- (12.868,21.526) -- (13.244,21.320) -- (13.621,21.114);
  \fill (9.857,21.114) circle (.045);
  \fill (10.233,21.320) circle (.045);
  \fill (10.609,21.526) circle (.045);
  \fill (10.986,21.320) circle (.045);
  \fill (11.362,21.526) circle (.045);
  \fill (11.739,21.732) circle (.045);
  \fill (12.115,21.526) circle (.045);
  \fill (12.491,21.732) circle (.045);
  \fill (12.868,21.526) circle (.045);
  \fill (13.244,21.320) circle (.045);
  \fill (13.621,21.114) circle (.045);
  \draw[fill=white, line width=.4pt] (4.798,46.430) rectangle (9.084,47.982);
  \draw[fill=white, line width=.4pt] (4.888,46.520) rectangle (8.994,47.892);
  \draw[gray!60, line width=.3pt] (5.008,46.640) -- (8.874,46.640);
  \draw[line width=.7pt] (5.008,46.640) -- (5.394,46.866) -- (5.781,46.640) -- (6.168,46.866) -- (6.554,46.640) -- (6.941,46.866) -- (7.327,46.640) -- (7.714,46.866) -- (8.101,47.093) -- (8.487,46.866) -- (8.874,46.640);
  \fill (5.008,46.640) circle (.045);
  \fill (5.394,46.866) circle (.045);
  \fill (5.781,46.640) circle (.045);
  \fill (6.168,46.866) circle (.045);
  \fill (6.554,46.640) circle (.045);
  \fill (6.941,46.866) circle (.045);
  \fill (7.327,46.640) circle (.045);
  \fill (7.714,46.866) circle (.045);
  \fill (8.101,47.093) circle (.045);
  \fill (8.487,46.866) circle (.045);
  \fill (8.874,46.640) circle (.045);
  \draw[fill=white, line width=.4pt] (14.534,41.384) rectangle (18.538,42.654);
  \draw[gray!60, line width=.3pt] (14.654,41.504) -- (18.418,41.504);
  \draw[line width=.7pt] (14.654,41.504) -- (15.031,41.710) -- (15.407,41.504) -- (15.784,41.710) -- (16.160,41.916) -- (16.536,41.710) -- (16.913,41.916) -- (17.289,41.710) -- (17.666,41.504) -- (18.042,41.710) -- (18.418,41.504);
  \fill (14.654,41.504) circle (.045);
  \fill (15.031,41.710) circle (.045);
  \fill (15.407,41.504) circle (.045);
  \fill (15.784,41.710) circle (.045);
  \fill (16.160,41.916) circle (.045);
  \fill (16.536,41.710) circle (.045);
  \fill (16.913,41.916) circle (.045);
  \fill (17.289,41.710) circle (.045);
  \fill (17.666,41.504) circle (.045);
  \fill (18.042,41.710) circle (.045);
  \fill (18.418,41.504) circle (.045);
  \draw[fill=white, line width=.4pt] (14.675,46.430) rectangle (18.962,47.982);
  \draw[fill=white, line width=.4pt] (14.765,46.520) rectangle (18.872,47.892);
  \draw[gray!60, line width=.3pt] (14.885,46.640) -- (18.752,46.640);
  \draw[line width=.7pt] (14.885,46.640) -- (15.272,46.866) -- (15.659,46.640) -- (16.045,46.866) -- (16.432,47.093) -- (16.819,46.866) -- (17.205,46.640) -- (17.592,46.866) -- (17.978,46.640) -- (18.365,46.866) -- (18.752,46.640);
  \fill (14.885,46.640) circle (.045);
  \fill (15.272,46.866) circle (.045);
  \fill (15.659,46.640) circle (.045);
  \fill (16.045,46.866) circle (.045);
  \fill (16.432,47.093) circle (.045);
  \fill (16.819,46.866) circle (.045);
  \fill (17.205,46.640) circle (.045);
  \fill (17.592,46.866) circle (.045);
  \fill (17.978,46.640) circle (.045);
  \fill (18.365,46.866) circle (.045);
  \fill (18.752,46.640) circle (.045);
  \draw[fill=white, line width=.4pt] (14.393,26.144) rectangle (18.397,27.414);
  \draw[gray!60, line width=.3pt] (14.513,26.264) -- (18.277,26.264);
  \draw[line width=.7pt] (14.513,26.264) -- (14.890,26.470) -- (15.266,26.676) -- (15.643,26.470) -- (16.019,26.676) -- (16.395,26.882) -- (16.772,26.676) -- (17.148,26.470) -- (17.525,26.676) -- (17.901,26.470) -- (18.277,26.264);
  \fill (14.513,26.264) circle (.045);
  \fill (14.890,26.470) circle (.045);
  \fill (15.266,26.676) circle (.045);
  \fill (15.643,26.470) circle (.045);
  \fill (16.019,26.676) circle (.045);
  \fill (16.395,26.882) circle (.045);
  \fill (16.772,26.676) circle (.045);
  \fill (17.148,26.470) circle (.045);
  \fill (17.525,26.676) circle (.045);
  \fill (17.901,26.470) circle (.045);
  \fill (18.277,26.264) circle (.045);
  \draw[fill=white, line width=.4pt] (14.252,0.709) rectangle (18.539,2.261);
  \draw[fill=white, line width=.4pt] (14.342,0.799) rectangle (18.449,2.171);
  \draw[gray!60, line width=.3pt] (14.462,0.919) -- (18.329,0.919);
  \draw[line width=.7pt] (14.462,0.919) -- (14.849,1.146) -- (15.236,1.372) -- (15.622,1.598) -- (16.009,1.825) -- (16.395,2.051) -- (16.782,1.825) -- (17.169,1.598) -- (17.555,1.372) -- (17.942,1.146) -- (18.329,0.919);
  \fill (14.462,0.919) circle (.045);
  \fill (14.849,1.146) circle (.045);
  \fill (15.236,1.372) circle (.045);
  \fill (15.622,1.598) circle (.045);
  \fill (16.009,1.825) circle (.045);
  \fill (16.395,2.051) circle (.045);
  \fill (16.782,1.825) circle (.045);
  \fill (17.169,1.598) circle (.045);
  \fill (17.555,1.372) circle (.045);
  \fill (17.942,1.146) circle (.045);
  \fill (18.329,0.919) circle (.045);
  \draw[fill=white, line width=.4pt] (0.423,31.049) rectangle (4.427,32.319);
  \draw[gray!60, line width=.3pt] (0.543,31.169) -- (4.307,31.169);
  \draw[line width=.7pt] (0.543,31.169) -- (0.920,31.375) -- (1.296,31.169) -- (1.673,31.375) -- (2.049,31.581) -- (2.425,31.375) -- (2.802,31.581) -- (3.178,31.787) -- (3.555,31.581) -- (3.931,31.375) -- (4.307,31.169);
  \fill (0.543,31.169) circle (.045);
  \fill (0.920,31.375) circle (.045);
  \fill (1.296,31.169) circle (.045);
  \fill (1.673,31.375) circle (.045);
  \fill (2.049,31.581) circle (.045);
  \fill (2.425,31.375) circle (.045);
  \fill (2.802,31.581) circle (.045);
  \fill (3.178,31.787) circle (.045);
  \fill (3.555,31.581) circle (.045);
  \fill (3.931,31.375) circle (.045);
  \fill (4.307,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (16.722,10.940) rectangle (20.726,12.210);
  \draw[gray!60, line width=.3pt] (16.842,11.060) -- (20.606,11.060);
  \draw[line width=.7pt] (16.842,11.060) -- (17.218,11.266) -- (17.594,11.472) -- (17.971,11.678) -- (18.347,11.884) -- (18.724,11.678) -- (19.100,11.472) -- (19.476,11.678) -- (19.853,11.472) -- (20.229,11.266) -- (20.606,11.060);
  \fill (16.842,11.060) circle (.045);
  \fill (17.218,11.266) circle (.045);
  \fill (17.594,11.472) circle (.045);
  \fill (17.971,11.678) circle (.045);
  \fill (18.347,11.884) circle (.045);
  \fill (18.724,11.678) circle (.045);
  \fill (19.100,11.472) circle (.045);
  \fill (19.476,11.678) circle (.045);
  \fill (19.853,11.472) circle (.045);
  \fill (20.229,11.266) circle (.045);
  \fill (20.606,11.060) circle (.045);
  \draw[fill=white, line width=.4pt] (5.080,31.049) rectangle (9.084,32.319);
  \draw[gray!60, line width=.3pt] (5.200,31.169) -- (8.964,31.169);
  \draw[line width=.7pt] (5.200,31.169) -- (5.576,31.375) -- (5.953,31.581) -- (6.329,31.375) -- (6.706,31.169) -- (7.082,31.375) -- (7.458,31.581) -- (7.835,31.787) -- (8.211,31.581) -- (8.588,31.375) -- (8.964,31.169);
  \fill (5.200,31.169) circle (.045);
  \fill (5.576,31.375) circle (.045);
  \fill (5.953,31.581) circle (.045);
  \fill (6.329,31.375) circle (.045);
  \fill (6.706,31.169) circle (.045);
  \fill (7.082,31.375) circle (.045);
  \fill (7.458,31.581) circle (.045);
  \fill (7.835,31.787) circle (.045);
  \fill (8.211,31.581) circle (.045);
  \fill (8.588,31.375) circle (.045);
  \fill (8.964,31.169) circle (.045);
  \draw[fill=white, line width=.4pt] (0.000,36.092) rectangle (4.286,37.644);
  \draw[fill=white, line width=.4pt] (0.090,36.182) rectangle (4.196,37.554);
  \draw[gray!60, line width=.3pt] (0.210,36.302) -- (4.076,36.302);
  \draw[line width=.7pt] (0.210,36.302) -- (0.597,36.528) -- (0.983,36.302) -- (1.370,36.528) -- (1.756,36.302) -- (2.143,36.528) -- (2.530,36.755) -- (2.916,36.981) -- (3.303,36.755) -- (3.690,36.528) -- (4.076,36.302);
  \fill (0.210,36.302) circle (.045);
  \fill (0.597,36.528) circle (.045);
  \fill (0.983,36.302) circle (.045);
  \fill (1.370,36.528) circle (.045);
  \fill (1.756,36.302) circle (.045);
  \fill (2.143,36.528) circle (.045);
  \fill (2.530,36.755) circle (.045);
  \fill (2.916,36.981) circle (.045);
  \fill (3.303,36.755) circle (.045);
  \fill (3.690,36.528) circle (.045);
  \fill (4.076,36.302) circle (.045);
  \draw[fill=white, line width=.4pt] (19.615,46.430) rectangle (23.901,47.982);
  \draw[fill=white, line width=.4pt] (19.705,46.520) rectangle (23.811,47.892);
  \draw[gray!60, line width=.3pt] (19.825,46.640) -- (23.691,46.640);
  \draw[line width=.7pt] (19.825,46.640) -- (20.211,46.866) -- (20.598,47.093) -- (20.984,46.866) -- (21.371,46.640) -- (21.758,46.866) -- (22.144,46.640) -- (22.531,46.866) -- (22.918,46.640) -- (23.304,46.866) -- (23.691,46.640);
  \fill (19.825,46.640) circle (.045);
  \fill (20.211,46.866) circle (.045);
  \fill (20.598,47.093) circle (.045);
  \fill (20.984,46.866) circle (.045);
  \fill (21.371,46.640) circle (.045);
  \fill (21.758,46.866) circle (.045);
  \fill (22.144,46.640) circle (.045);
  \fill (22.531,46.866) circle (.045);
  \fill (22.918,46.640) circle (.045);
  \fill (23.304,46.866) circle (.045);
  \fill (23.691,46.640) circle (.045);
  \draw[fill=white, line width=.4pt] (5.009,26.144) rectangle (9.013,27.414);
  \draw[gray!60, line width=.3pt] (5.129,26.264) -- (8.893,26.264);
  \draw[line width=.7pt] (5.129,26.264) -- (5.506,26.470) -- (5.882,26.264) -- (6.259,26.470) -- (6.635,26.676) -- (7.011,26.882) -- (7.388,26.676) -- (7.764,26.882) -- (8.141,26.676) -- (8.517,26.470) -- (8.893,26.264);
  \fill (5.129,26.264) circle (.045);
  \fill (5.506,26.470) circle (.045);
  \fill (5.882,26.264) circle (.045);
  \fill (6.259,26.470) circle (.045);
  \fill (6.635,26.676) circle (.045);
  \fill (7.011,26.882) circle (.045);
  \fill (7.388,26.676) circle (.045);
  \fill (7.764,26.882) circle (.045);
  \fill (8.141,26.676) circle (.045);
  \fill (8.517,26.470) circle (.045);
  \fill (8.893,26.264) circle (.045);
  \draw[fill=white, line width=.4pt, dashed] (13.397,57.153) rectangle (15.302,58.423);
  \node at (14.349,57.788) {$\top$};
  \draw[fill=white, line width=.4pt] (14.393,15.808) rectangle (18.397,17.078);
  \draw[gray!60, line width=.3pt] (14.513,15.928) -- (18.277,15.928);
  \draw[line width=.7pt] (14.513,15.928) -- (14.890,16.134) -- (15.266,16.340) -- (15.643,16.546) -- (16.019,16.340) -- (16.395,16.546) -- (16.772,16.340) -- (17.148,16.546) -- (17.525,16.340) -- (17.901,16.134) -- (18.277,15.928);
  \fill (14.513,15.928) circle (.045);
  \fill (14.890,16.134) circle (.045);
  \fill (15.266,16.340) circle (.045);
  \fill (15.643,16.546) circle (.045);
  \fill (16.019,16.340) circle (.045);
  \fill (16.395,16.546) circle (.045);
  \fill (16.772,16.340) circle (.045);
  \fill (17.148,16.546) circle (.045);
  \fill (17.525,16.340) circle (.045);
  \fill (17.901,16.134) circle (.045);
  \fill (18.277,15.928) circle (.045);
  \draw[fill=white, line width=.4pt] (23.776,26.144) rectangle (27.780,27.414);
  \draw[gray!60, line width=.3pt] (23.896,26.264) -- (27.660,26.264);
  \draw[line width=.7pt] (23.896,26.264) -- (24.273,26.470) -- (24.649,26.676) -- (25.026,26.882) -- (25.402,26.676) -- (25.778,26.882) -- (26.155,26.676) -- (26.531,26.470) -- (26.908,26.264) -- (27.284,26.470) -- (27.660,26.264);
  \fill (23.896,26.264) circle (.045);
  \fill (24.273,26.470) circle (.045);
  \fill (24.649,26.676) circle (.045);
  \fill (25.026,26.882) circle (.045);
  \fill (25.402,26.676) circle (.045);
  \fill (25.778,26.882) circle (.045);
  \fill (26.155,26.676) circle (.045);
  \fill (26.531,26.470) circle (.045);
  \fill (26.908,26.264) circle (.045);
  \fill (27.284,26.470) circle (.045);
  \fill (27.660,26.264) circle (.045);
  \draw[fill=white, line width=.4pt] (0.564,41.384) rectangle (4.568,42.654);
  \draw[gray!60, line width=.3pt] (0.684,41.504) -- (4.448,41.504);
  \draw[line width=.7pt] (0.684,41.504) -- (1.061,41.710) -- (1.437,41.504) -- (1.814,41.710) -- (2.190,41.504) -- (2.566,41.710) -- (2.943,41.916) -- (3.319,41.710) -- (3.696,41.916) -- (4.072,41.710) -- (4.448,41.504);
  \fill (0.684,41.504) circle (.045);
  \fill (1.061,41.710) circle (.045);
  \fill (1.437,41.504) circle (.045);
  \fill (1.814,41.710) circle (.045);
  \fill (2.190,41.504) circle (.045);
  \fill (2.566,41.710) circle (.045);
  \fill (2.943,41.916) circle (.045);
  \fill (3.319,41.710) circle (.045);
  \fill (3.696,41.916) circle (.045);
  \fill (4.072,41.710) circle (.045);
  \fill (4.448,41.504) circle (.045);
\end{tikzpicture}


==> Figures/UUDUUUUUDDUDDDUDDUUDDUDD-UDUUUDDUUUDDDUDDUDUDUDUD.tex <==
\begin{tikzpicture}[scale=.5]
  \draw[very thin, gray!40] (0,0) grid (24,6);
  \draw[gray] (-.5,0) -- (24.5,0);
  \draw[thick, blue] (0.018,-0.018) -- (1.009,0.991) -- (2.000,2.000) -- (3.009,0.991) -- (4.018,1.982) -- (5.009,2.991) -- (6.000,4.000) -- (7.000,5.000) -- (8.000,6.000) -- (9.000,5.000) -- (10.000,4.000) -- (11.000,5.000) -- (12.000,4.000) -- (13.000,3.000) -- (14.000,2.000) -- (15.000,3.000) -- (16.000,2.000) -- (17.000,1.000) -- (18.000,2.000) -- (19.000,3.000) -- (20.000,2.000) -- (21.000,1.000) -- (22.000,2.000) -- (22.991,0.991) -- (23.982,-0.018);
  \fill[blue] (0.018,-0.018) circle (3pt);
  \fill[blue] (1.009,0.991) circle (3pt);
  \fill[blue] (2.000,2.000) circle (3pt);
  \fill[blue] (3.009,0.991) circle (3pt);
  \fill[blue] (4.018,1.982) circle (3pt);
  \fill[blue] (5.009,2.991) circle (3pt);
  \fill[blue] (6.000,4.000) circle (3pt);
  \fill[blue] (7.000,5.000) circle (3pt);
  \fill[blue] (8.000,6.000) circle (3pt);
  \fill[blue] (9.000,5.000) circle (3pt);
  \fill[blue] (10.000,4.000) circle (3pt);
  \fill[blue] (11.000,5.000) circle (3pt);
  \fill[blue] (12.000,4.000) circle (3pt);
  \fill[blue] (13.000,3.000) circle (3pt);
  \fill[blue] (14.000,2.000) circle (3pt);
  \fill[blue] (15.000,3.000) circle (3pt);
  \fill[blue] (16.000,2.000) circle (3pt);
  \fill[blue] (17.000,1.000) circle (3pt);
  \fill[blue] (18.000,2.000) circle (3pt);
  \fill[blue] (19.000,3.000) circle (3pt);
  \fill[blue] (20.000,2.000) circle (3pt);
  \fill[blue] (21.000,1.000) circle (3pt);
  \fill[blue] (22.000,2.000) circle (3pt);
  \fill[blue] (22.991,0.991) circle (3pt);
  \fill[blue] (23.982,-0.018) circle (3pt);
  \draw[thick, red] (-0.018,0.018) -- (0.991,1.009) -- (2.000,0.000) -- (2.991,1.009) -- (3.982,2.018) -- (4.991,3.009) -- (6.000,2.000) -- (7.000,1.000) -- (8.000,2.000) -- (9.000,3.000) -- (10.000,4.000) -- (11.000,3.000) -- (12.000,2.000) -- (13.000,1.000) -- (14.000,2.000) -- (15.000,1.000) -- (16.000,0.000) -- (17.000,1.000) -- (18.000,0.000) -- (19.000,1.000) -- (20.000,0.000) -- (21.000,1.000) -- (22.000,0.000) -- (23.009,1.009) -- (24.018,0.018);
  \fill[red] (-0.018,0.018) circle (3pt);
  \fill[red] (0.991,1.009) circle (3pt);
  \fill[red] (2.000,0.000) circle (3pt);
  \fill[red] (2.991,1.009) circle (3pt);
  \fill[red] (3.982,2.018) circle (3pt);
  \fill[red] (4.991,3.009) circle (3pt);
  \fill[red] (6.000,2.000) circle (3pt);
  \fill[red] (7.000,1.000) circle (3pt);
  \fill[red] (8.000,2.000) circle (3pt);
  \fill[red] (9.000,3.000) circle (3pt);
  \fill[red] (10.000,4.000) circle (3pt);
  \fill[red] (11.000,3.000) circle (3pt);
  \fill[red] (12.000,2.000) circle (3pt);
  \fill[red] (13.000,1.000) circle (3pt);
  \fill[red] (14.000,2.000) circle (3pt);
  \fill[red] (15.000,1.000) circle (3pt);
  \fill[red] (16.000,0.000) circle (3pt);
  \fill[red] (17.000,1.000) circle (3pt);
  \fill[red] (18.000,0.000) circle (3pt);
  \fill[red] (19.000,1.000) circle (3pt);
  \fill[red] (20.000,0.000) circle (3pt);
  \fill[red] (21.000,1.000) circle (3pt);
  \fill[red] (22.000,0.000) circle (3pt);
  \fill[red] (23.009,1.009) circle (3pt);
  \fill[red] (24.018,0.018) circle (3pt);
\end{tikzpicture}


==> Figures/UUDUUUUUDDUDDDUDDUUDDUDD-grid.tex <==
\begin{tikzpicture}[scale=.5]
  \draw[very thin, gray!40] (0,0) grid (12,12);
  \fill[blue!15] (0,1) rectangle (1,2);
  \fill[blue!15] (1,2) rectangle (2,3);
  \fill[blue!15] (1,3) rectangle (2,4);
  \fill[blue!15] (1,4) rectangle (2,5);
  \fill[blue!15] (1,5) rectangle (2,6);
  \fill[blue!15] (1,6) rectangle (2,7);
  \fill[blue!15] (2,3) rectangle (3,4);
  \fill[blue!15] (2,4) rectangle (3,5);
  \fill[blue!15] (2,5) rectangle (3,6);
  \fill[blue!15] (2,6) rectangle (3,7);
  \fill[blue!15] (3,4) rectangle (4,5);
  \fill[blue!15] (3,5) rectangle (4,6);
  \fill[blue!15] (3,6) rectangle (4,7);
  \fill[blue!15] (3,7) rectangle (4,8);
  \fill[blue!15] (4,5) rectangle (5,6);
  \fill[blue!15] (4,6) rectangle (5,7);
  \fill[blue!15] (4,7) rectangle (5,8);
  \fill[blue!15] (5,6) rectangle (6,7);
  \fill[blue!15] (5,7) rectangle (6,8);
  \fill[blue!15] (6,7) rectangle (7,8);
  \fill[blue!15] (6,8) rectangle (7,9);
  \fill[blue!15] (7,8) rectangle (8,9);
  \fill[blue!15] (8,9) rectangle (9,10);
  \fill[blue!15] (8,10) rectangle (9,11);
  \fill[blue!15] (9,10) rectangle (10,11);
  \fill[blue!15] (10,11) rectangle (11,12);
  \draw[gray] (0,0) -- (12,12);
  \draw[thick, blue] (0,0) -- (0,1) -- (0,2) -- (1,2) -- (1,3) -- (1,4) -- (1,5) -- (1,6) -- (1,7) -- (2,7) -- (3,7) -- (3,8) -- (4,8) -- (5,8) -- (6,8) -- (6,9) -- (7,9) -- (8,9) -- (8,10) -- (8,11) -- (9,11) -- (10,11) -- (10,12) -- (11,12) -- (12,12);
  \fill[blue] (0,0) circle (3pt);
  \fill[blue] (0,1) circle (3pt);
  \fill[blue] (0,2) circle (3pt);
  \fill[blue] (1,2) circle (3pt);
  \fill[blue] (1,3) circle (3pt);
  \fill[blue] (1,4) circle (3pt);
  \fill[blue] (1,5) circle (3pt);
  \fill[blue] (1,6) circle (3pt);
  \fill[blue] (1,7) circle (3pt);
  \fill[blue] (2,7) circle (3pt);
  \fill[blue] (3,7) circle (3pt);
  \fill[blue] (3,8) circle (3pt);
  \fill[blue] (4,8) circle (3pt);
  \fill[blue] (5,8) circle (3pt);
  \fill[blue] (6,8) circle (3pt);
  \fill[blue] (6,9) circle (3pt);
  \fill[blue] (7,9) circle (3pt);
  \fill[blue] (8,9) circle (3pt);
  \fill[blue] (8,10) circle (3pt);
  \fill[blue] (8,11) circle (3pt);
  \fill[blue] (9,11) circle (3pt);
  \fill[blue] (10,11) circle (3pt);
  \fill[blue] (10,12) circle (3pt);
  \fill[blue] (11,12) circle (3pt);
  \fill[blue] (12,12) circle (3pt);
\end{tikzpicture}


==> Figures/orthant-chain.tex <==
\begin{tikzpicture}[x=.3cm,y=.3cm]
  %
  \fill[blue,opacity=.13] (15,8) rectangle (22.5,22.5);
  \fill[blue,opacity=.13] (8,11) rectangle (22.5,22.5);
  \draw[blue!60!black,dashed] (15,8) -- (15,22.5) node[above]{$x\geq 15$};
  \draw[blue!60!black,dashed] (8,11) -- (22.5,11) node[right]{$y\geq 11$};
  %
  \draw[->,gray] (8,8) -- (23.2,8) node[below]{$x$};
  \draw[->,gray] (8,8) -- (8,23.2) node[left]{$y$};
  %
  \draw[thin] (10,20) -- (12,18) -- (14,16) -- (16,14) -- (18,12) -- (20,10);
  %
  \foreach \x/\y/\i in {10/20/0,12/18/1,14/16/2,16/14/3,18/12/4,20/10/5}{
    \fill (\x,\y) circle (2.6pt);
    \node[above right=0pt] at (\x,\y) {$\i$};
  }
\end{tikzpicture}


==> Figures/orthant-tree.tex <==
%
%
%
%
%
%
%
%
%
%
\begin{tikzpicture}[x={(-0.62cm,-0.38cm)},y={(0.94cm,-0.16cm)},z={(0cm,0.82cm)},scale=.62]
  %
  \fill[blue,opacity=.09] (2,0,0) -- (2,10.6,0) -- (2,10.6,10.6) -- (2,0,10.6) -- cycle;
  \fill[blue,opacity=.09] (0,2,0) -- (10.6,2,0) -- (10.6,2,10.6) -- (0,2,10.6) -- cycle;
  \fill[blue,opacity=.09] (0,0,4) -- (10.6,0,4) -- (10.6,10.6,4) -- (0,10.6,4) -- cycle;
  %
  \fill[blue,opacity=.14] (2,2,4) -- (2,10.6,4) -- (2,10.6,10.6) -- (2,2,10.6) -- cycle;
  \fill[blue,opacity=.14] (2,2,4) -- (10.6,2,4) -- (10.6,2,10.6) -- (2,2,10.6) -- cycle;
  \fill[blue,opacity=.14] (2,2,4) -- (10.6,2,4) -- (10.6,10.6,4) -- (2,10.6,4) -- cycle;
  %
  \fill[blue,opacity=.09] (10.6,2,4) -- (10.6,10.6,4) -- (2,10.6,4)
    -- (2,10.6,10.6) -- (2,2,10.6) -- (10.6,2,10.6) -- cycle;
  %
  \draw[->,gray] (0,0,0) -- (9.6,0,0) node[below left]{$s_1$};
  \draw[->,gray] (0,0,0) -- (0,9.6,0) node[right]{$s_2$};
  \draw[->,gray] (0,0,0) -- (0,0,9.6) node[above left]{$s_3$};
  \node[blue!55!black,above] at (2,6.8,10.6) {$s_1\geq2$,\ $s_2\geq2$,\ $s_3\geq4$};
  %
  \foreach \px/\py/\pz in {1/8/8, 2/4/7, 3/7/3, 4/1/6, 5/3/5, 6/5/2, 7/6/1, 8/2/4}{
    \draw[densely dotted,gray] (\px,\py,0) -- (\px,\py,\pz);
    \fill[gray] (\px,\py,0) circle (.7pt);}
  %
  \draw[thin] (1,8,8) -- (2,4,7)  (1,8,8) -- (3,7,3)  (2,4,7) -- (4,1,6)
              (3,7,3) -- (6,5,2)  (3,7,3) -- (7,6,1);
  \draw[very thick,blue!60!black] (2,4,7) -- (5,3,5) -- (8,2,4);
  %
  \fill[blue!60!black] (2,4,7) circle (2.4pt) node[above right=0pt]{$u$};
  \fill[blue!60!black] (5,3,5) circle (2.4pt) node[above left=0pt]{$y$};
  \fill[blue!60!black] (8,2,4) circle (2.4pt) node[above left=0pt]{$t$};
  \fill (1,8,8) circle (2.4pt) node[above right=0pt]{$r$};
  \fill (3,7,3) circle (2.4pt) node[below right=0pt]{$w$};
  \fill (4,1,6) circle (2.4pt) node[above left=0pt]{$x$};
  \fill (6,5,2) circle (2.4pt) node[below right=0pt]{$v$};
  \fill (7,6,1) circle (2.4pt) node[below right=0pt]{$z$};
\end{tikzpicture}

